A storm is Coming: A Modern Probabilistic Model Checker

We launch the new probabilistic model checker storm. It features the analysis of discrete- and continuous-time variants of both Markov chains and MDPs. It supports the PRISM and JANI modeling languages, probabilistic programs, dynamic fault trees and generalized stochastic Petri nets. It has a modular set-up in which solvers and symbolic engines can easily be exchanged. It offers a Python API for rapid prototyping by encapsulating storm's fast and scalable algorithms. Experiments on a variety of benchmarks show its competitive performance.

==> fig/plots/best_cumulative_plot.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0, ymin=1, xmax=380, ymax=50000, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xlabel=No. benchmark, ylabel=Time (in seconds),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    mark repeat={50},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[color=orange,mark=x]
    table [col sep=semicolon, x=no, y=Storm]
    {fig/plots/best_cumulative_plot.csv};
  \addplot[color=blue,mark=*]
    table [col sep=semicolon, x=no, y=Prism]
    {fig/plots/best_cumulative_plot.csv};
  \addplot[color=red,mark=square*]
    table [col sep=semicolon, x=no, y=Epmc]
    {fig/plots/best_cumulative_plot.csv};
  \legend{\storm,\prism,\epmc}
  \end{axis}
\end{tikzpicture}


==> fig/plots/best_time.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=4.4cm, height=4.4cm, xmin=0.1, ymin=0.1, ymax=3600, xmax=3600, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisspace)},anchor=north},
    y label style={at={(axis description cs:\yaxisspace,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600}, extra x tick labels = {NR}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600}, extra y tick labels = {NR}, extra y tick style = {grid = major},
    xlabel=\storm (best), ylabel=\prism (best),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm, y=Prism, meta=Type]
    {fig/plots/best_time.csv};
  \legend{}
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/cudd.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=4.4cm, height=4.4cm, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisspace)},anchor=north},
    y label style={at={(axis description cs:\yaxisspace,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (dd), ylabel=\prism (mtbdd),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-cudd, y=Prism-cudd, meta=Type]
    {fig/plots/results.csv};
  \legend{}
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/epmc-best_storm-best.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600}, extra x tick labels = {NR}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600}, extra y tick labels = {NR}, extra y tick style = {grid = major},
    xlabel=\storm (best), ylabel=\epmc (best),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm, y=Epmc, meta=Type]
    {fig/plots/best_time.csv};
  \legend{DTMC,MDP,CTMC} %MA,MORE1,MORE2
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/epmc-cudd_storm-cudd.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (dd), ylabel=\epmc (dd),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-cudd, y=Epmc-cudd, meta=Type]
    {fig/plots/results.csv};
  \legend{DTMC,MDP,CTMC} %MA,MORE1,MORE2
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/epmc-cudd_storm-hybrid.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (hybrid), ylabel=\epmc (dd),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-hybrid, y=Epmc-cudd, meta=Type]
    {fig/plots/results.csv};
  \legend{DTMC,MDP,CTMC} %MA,MORE1,MORE2
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/epmc-sparse_storm-sparse.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (sparse), ylabel=\epmc (sparse),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-sparse, y=Epmc-sparse, meta=Type]
    {fig/plots/results.csv};
  \legend{DTMC,MDP,CTMC} %MA,MORE1,MORE2
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/exact.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=4.4cm, height=4.4cm, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisspace)},anchor=north},
    y label style={at={(axis description cs:\yaxisspace,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (exact), ylabel=\prism (exact),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-exact, y=Prism-exact, meta=Type]
    {fig/plots/results.csv};
  \legend{}
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/hybrid.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=4.4cm, height=4.4cm, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisspace)},anchor=north},
    y label style={at={(axis description cs:\yaxisspace,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (hybrid), ylabel=\prism (sparse),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-hybrid, y=Prism-hybrid, meta=Type]
    {fig/plots/results.csv};
  \legend{}
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/legend.tex <==
\newenvironment{customlegend}[1][]{%
        \begingroup
        % inits/clears the lists (which might be populated from previous
        % axes):
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        % draws the legend:
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}
  \begin{customlegend}[legend columns=4,legend style={align=left,draw=none,column sep=2ex},legend entries={DTMC, MDP, CTMC, MA}]
    \addlegendimage{dtmc, only marks, mark size=2},
    \addlegendimage{mdp, only marks, mark size=2},
    \addlegendimage{ctmc, only marks, mark size=2}
    \addlegendimage{ma, only marks, mark size=2}
  \end{customlegend}
\end{tikzpicture}


==> fig/plots/ma.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=4.4cm, height=4.4cm, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisspace)},anchor=north},
    y label style={at={(axis description cs:0.19,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (sparse), ylabel=\imca,
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      mas={ma}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-ma, y=Imca-ma, meta=Type]
    {fig/plots/results_ma.csv};
  \legend{}
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/prism-cudd_prism-hybrid.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\prism (sparse), ylabel=\prism (dd),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Prism-hybrid, y=Prism-cudd, meta=Type]
    {fig/plots/results.csv};
  \legend{DTMC,MDP,CTMC} %MA,MORE1,MORE2
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/prism-ownhybrid_prism-hybrid.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\prism (hybrid), ylabel=\prism (sparse),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Prism-own-hybrid, y=Prism-hybrid, meta=Type]
    {fig/plots/results.csv};
  \legend{DTMC,MDP,CTMC} %MA,MORE1,MORE2
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/sparse.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=4.4cm, height=4.4cm, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisspace)},anchor=north},
    y label style={at={(axis description cs:\yaxisspace,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (sparse), ylabel=\prism (explicit),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-sparse, y=Prism-sparse, meta=Type]
    {fig/plots/results.csv};
  \legend{}
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/storm-cudd_storm-sparse.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (sparse), ylabel=\storm (dd),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-sparse, y=Storm-cudd, meta=Type]
    {fig/plots/results.csv};
  \legend{DTMC,MDP,CTMC} %MA,MORE1,MORE2
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/storm-hybrid_storm-cudd.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (dd), ylabel=\storm (hybrid),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-cudd, y=Storm-hybrid, meta=Type]
    {fig/plots/results.csv};
  \legend{DTMC,MDP,CTMC} %MA,MORE1,MORE2
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}


==> fig/plots/storm-hybrid_storm-sparse.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\plotsize, height=\plotsize, xmin=0.1, ymin=0.1, ymax=7200, xmax=7200, xmode=log, ymode=log,
    axis x line=bottom, axis y line=left,
    x label style={at={(axis description cs:0.5,\xaxisappendix)},anchor=north},
    y label style={at={(axis description cs:\yaxisappendix,0.5)},anchor=south},
    xtick={1, 60, 600, 1800}, xticklabels={1, 60, 600, 1800},
    extra x ticks = {3600, 7200}, extra x tick labels = {OoR, Err}, extra x tick style = {grid = major},
    ytick={1, 60, 600, 1800}, yticklabels={1, 60, 600, 1800},
    extra y ticks = {3600, 7200}, extra y tick labels = {OoR, Err}, extra y tick style = {grid = major},
    xlabel=\storm (sparse), ylabel=\storm (hybrid),
    yticklabel style={font=\tiny}, xticklabel style={rotate=290, anchor=west, font=\tiny},
    legend pos=south east, legend style={font=\tiny}]
  \addplot[
    scatter,only marks,
    scatter/classes={
      dtmcs={dtmc},
      mdps={mdp},
      ctmcs={ctmc}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=Storm-sparse, y=Storm-hybrid, meta=Type]
    {fig/plots/results.csv};
  \legend{DTMC,MDP,CTMC} %MA,MORE1,MORE2
  \addplot[no marks] coordinates
    {(0.01,0.01) (1800,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,0.1) (180,1800) };
  \addplot[no marks, dashed] coordinates
    {(0.01,1) (18,1800) };
  \end{axis}
\end{tikzpicture}

